Strongly correlated stochastic systems

This thesis develops exact analytical tools to study strongly correlated stochastic systems, with a focus on extreme value statistics, gap statistics, and full counting statistics in multi-particle processes. A central contribution is the universal characterization of conditionally independent identically distributed variables-random variables that become independent upon conditioning on latent parameters. This structure arises naturally in systems with stochastic resetting, a mechanism that generates strong long-range correlations while retaining analytical tractability. Using this framework, we derive universal closed-form expressions for several observables across diverse models, including Brownian motion, Levy flights, ballistic particles, and Dyson Brownian motion, under various resetting protocols. In particular, we demonstrate that resetting induces analytically tractable non-equilibrium steady states. Theoretical predictions are supported by numerical comparisons and experimental comparisons in systems such as diffusive particles in switching harmonic traps. Applications to search optimization are also explored, identifying regimes where resetting enhances or impairs first-passage efficiency, and proposing rescaling-based protocols that outperform traditional resetting.

==> figures/figweak.tex <==
\begin{tikzpicture}
    % Define styles
    \tikzset{bluebar/.style={color=B4, thick}, redbar/.style={color=C2, thick}, boxstyle/.style={draw=black, thick, minimum width=5cm, minimum height=5cm, inner sep=5pt}}

    \begin{scope}[shift={(0, 0)}, scale=0.75]
        % Axes
        \draw[->, thick] (0,0) -- (4,0) node[right] {$i$};
        \draw[->, thick] (0,0) -- (0,4) node[above] {$X_i$};

        % Blue bars
        \foreach \x/\h in {0.5/2, 1.0/3, 1.5/1.5, 2.0/3, 2.5/2.0, 3.0/2.5, 3.5/3}
            \draw[bluebar] (\x,0) -- (\x,\h);
        
        % Red bars with points
        \foreach \x/\h/\label in {2.5/3.75/Y_k}
            \draw[redbar] (\x,0) -- (\x,\h) node[above, red] {$\label$} node[circle,fill=red,inner sep=2pt] {};

        \draw[thick] (-0.5,-0.5) rectangle (5,5);

        \node[below] at (2.25, -0.5) {$B_k$};
        \node[above] (rectSWtop) at (2.25, 5)  {};
        \node[right] (rectSWright) at (5, 2.25) {};
        \node[above right] (rectSWcornerNE) at (5, 5) {};
    \end{scope}

    \begin{scope}[shift={(0, 6)}, scale = 0.75]
        % Axes
        \draw[->, thick] (0,0) -- (4,0) node[right] {$i$};
        \draw[->, thick] (0,0) -- (0,4) node[above] {$X_i$};

        % Blue bars
        \foreach \x/\h in {0.5/3, 1.0/1.5, 1.5/2.0, 2.0/3, 2.5/2.5, 3.0/3.0, 3.5/1.5}
            \draw[bluebar] (\x,0) -- (\x,\h);
        
        % Red bars with points
        \foreach \x/\h/\label in {1.0/3.75/Y_1}
            \draw[redbar] (\x,0) -- (\x,\h) node[above, red] {$\label$} node[circle,fill=red,inner sep=2pt] {};

        \draw[thick] (-0.5,-0.5) rectangle (5,5);
        \node[above] at (2.25, 5) {$B_1$};
        \node[below] (rectNWbottom) at (2.25, -0.5)  {};
        \node[right] (rectNWright) at (5, 2.25) {};
        \node[above right] (rectNWcornerSE) at (5, -0.5) {};
    \end{scope}

    \begin{scope}[shift={(8, 0)}, scale = 0.75]
        % Axes
        \draw[->, thick] (0,0) -- (4,0) node[right] {$i$};
        \draw[->, thick] (0,0) -- (0,4) node[above] {$X_i$};

        % Blue bars
        \foreach \x/\h in {0.5/3.25, 1.0/2.0, 1.5/2.5, 2.0/1.5, 2.5/1.0, 3.0/2.5, 3.5/3}
            \draw[bluebar] (\x,0) -- (\x,\h);
        
        % Red bars with points
        \foreach \x/\h/\label in {3.0/3.75/Y_M}
            \draw[redbar] (\x,0) -- (\x,\h) node[above, red] {$\label$} node[circle,fill=red,inner sep=2pt] {};

        \draw[thick] (-0.5,-0.5) rectangle (5,5);
        
        \node[below] at (2.25, -0.5) {$B_M$};
        \node[above] (rectSEtop) at (2.25, 5)  {};
        \node[left] (rectSEleft) at (-0.5, 2.25) {};
        \node[above left] (rectSEcornerNW) at (-0.5, 5) {};
    \end{scope}

    \begin{scope}[shift={(8, 6)}, scale = 0.75]
        % Axes
        \draw[->, thick] (0,0) -- (4,0) node[right] {$i$};
        \draw[->, thick] (0,0) -- (0,4) node[above] {$X_i$};

        % Blue bars
        \foreach \x/\h in {0.5/2, 1.0/1.0, 1.5/1.5, 2.0/3.25, 2.5/1.0, 3.0/1.5, 3.5/3}
            \draw[bluebar] (\x,0) -- (\x,\h);
        
        % Red bars with points
        \foreach \x/\h/\label in {1.5/3.75/Y_j}
            \draw[redbar] (\x,0) -- (\x,\h) node[above, red] {$\label$} node[circle,fill=red,inner sep=2pt] {};

        \draw[thick] (-0.5,-0.5) rectangle (5,5);
        
        \node[above] at (2.25, 5) {$B_j$};
        \node[below] (rectNEbottom) at (2.25, -0.5)  {};
        \node[left] (rectNEleft) at (-0.5, 2.25) {};
        \node[below left] (rectNEcornerSW) at (-0.5, -0.5) {};
    \end{scope}

    \definecolor{springcolor}{rgb}{0,0,0} 
    \path (rectSWtop) -- (rectNWbottom) coordinate[midway] (M);
    \draw[decorate,decoration={coil,aspect=0.4,amplitude=5pt,segment length=2mm}, opacity=1, color=springcolor, path fading=north] 
        (rectSWtop) -- (M);
    \draw[decorate,decoration={coil,aspect=0.4,amplitude=5pt,segment length=2mm}, opacity=1, color=springcolor, path fading=south] 
        (M) -- (rectNWbottom);
    \node[left, xshift=-5pt] at (M) {$\mathcal{O}(\varepsilon) \sim$};

    \path (rectSEtop) -- (rectNEbottom) coordinate[midway] (M);
    \draw[decorate,decoration={coil,aspect=0.4,amplitude=5pt,segment length=2mm}, opacity=1, color=springcolor, path fading=north] 
        (rectSEtop) -- (M);
    \draw[decorate,decoration={coil,aspect=0.4,amplitude=5pt,segment length=2mm}, opacity=1, color=springcolor, path fading=south] 
        (M) -- (rectNEbottom);
    \node[right, xshift=5pt] at (M) {$\sim \mathcal{O}(\varepsilon)$};

    \path (rectSEcornerNW) -- (rectNWcornerSE) coordinate[midway] (M);
    \draw[decorate,decoration={coil,aspect=0.4,amplitude=5pt,segment length=2mm}, opacity=1, color=springcolor, path fading=north] 
        (rectSEcornerNW) -- (M);
    \draw[decorate,decoration={coil,aspect=0.4,amplitude=5pt,segment length=2mm}, opacity=1, color=springcolor, path fading=south] 
        (M) -- (rectNWcornerSE);

    \path (rectSWcornerNE) -- (rectNEcornerSW) coordinate[midway] (M);
    \draw[decorate,decoration={coil,aspect=0.4,amplitude=5pt,segment length=2mm}, opacity=1, color=springcolor, path fading=north] 
        (rectSWcornerNE) -- (M);
    \draw[decorate,decoration={coil,aspect=0.4,amplitude=5pt,segment length=2mm}, opacity=1, color=springcolor, path fading=south] 
        (M) -- (rectNEcornerSW);

    \path (rectSWright) -- (rectSEleft) coordinate[midway] (M);
    \node at (M) {\Huge $\cdots$};

    \path (rectNWright) -- (rectNEleft) coordinate[midway] (M);
    \node at (M) {\Huge $\cdots$};

    
\end{tikzpicture}
